Analytical Aircraft State and IMU Signal Generator from Smoothed Reference Trajectory

This work presents a method for generating position, attitude, and velocity states for an aircraft following a smoothed reference trajectory. The method also generates accelerometer and gyro measurements consistent with the aircraft states. This work describes three corner smoothing algorithms for generating a smoothed reference trajectory from a series waypoints that accounts for limitations in the physical system. The smoothed reference trajectory, and curvilinear motion theory are used to generate the lower-order states. A coordinated turn maneuver is then applied to generate accelerometer and gyro measurement estimates.

==> figures/ASG_results_block_diagram.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,418); %set diagram left start at 0, and has height of 418

%Rounded Rect [id:dp13705846124268173] 
\draw   (240,88) .. controls (240,83.58) and (243.58,80) .. (248,80) -- (352,80) .. controls (356.42,80) and (360,83.58) .. (360,88) -- (360,112) .. controls (360,116.42) and (356.42,120) .. (352,120) -- (248,120) .. controls (243.58,120) and (240,116.42) .. (240,112) -- cycle ;
%Straight Lines [id:da19733012194326882] 
\draw    (300,30) -- (300,77) ;
\draw [shift={(300,80)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Rounded Rect [id:dp05166410716139902] 
\draw   (240,168) .. controls (240,163.58) and (243.58,160) .. (248,160) -- (352,160) .. controls (356.42,160) and (360,163.58) .. (360,168) -- (360,192) .. controls (360,196.42) and (356.42,200) .. (352,200) -- (248,200) .. controls (243.58,200) and (240,196.42) .. (240,192) -- cycle ;
%Straight Lines [id:da643161928058195] 
\draw    (300,120) -- (300,156) ;
\draw [shift={(300,159)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Rounded Rect [id:dp6635067447596747] 
\draw   (400,249) .. controls (400,244.58) and (403.58,241) .. (408,241) -- (512,241) .. controls (516.42,241) and (520,244.58) .. (520,249) -- (520,273) .. controls (520,277.42) and (516.42,281) .. (512,281) -- (408,281) .. controls (403.58,281) and (400,277.42) .. (400,273) -- cycle ;
%Rounded Rect [id:dp01623461178291863] 
\draw   (240,248) .. controls (240,243.58) and (243.58,240) .. (248,240) -- (352,240) .. controls (356.42,240) and (360,243.58) .. (360,248) -- (360,272) .. controls (360,276.42) and (356.42,280) .. (352,280) -- (248,280) .. controls (243.58,280) and (240,276.42) .. (240,272) -- cycle ;
%Straight Lines [id:da5415722541905053] 
\draw    (300,200) -- (300,236) ;
\draw [shift={(300,239)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Rectangle [id:dp4338657231190006] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][dash pattern={on 6.75pt off 4.5pt}][line width=2.25]  (230,50) -- (370,50) -- (370,300) -- (230,300) -- cycle ;
%Straight Lines [id:da10838420748373978] 
\draw    (460,220) -- (460,237) ;
\draw [shift={(460,240)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da22322794629288567] 
\draw    (300,220) -- (460,220) ;
%Straight Lines [id:da17194671999291766] 
\draw    (460,280) -- (460,317) ;
\draw [shift={(460,320)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da7169854138925853] 
\draw    (300,280) -- (300,317) ;
\draw [shift={(300,320)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

% Text Node
\draw (271,12) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {Waypoints};
% Text Node
\draw (251,94) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{70.76216000000001pt}\setlength\topsep{0pt}
\begin{center}
Path Smoother
\end{center}

\end{minipage}};
% Text Node
\draw (245,175) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{75.29776000000001pt}\setlength\topsep{0pt}
\begin{center}
State Generator
\end{center}

\end{minipage}};
% Text Node
\draw (238,56) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ] [align=left] {\textbf{ASG}};
% Text Node
\draw (242,245) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{79.82112000000001pt}\setlength\topsep{0pt}
\begin{center}
IMU Signal Generation
\end{center}

\end{minipage}};
% Text Node
\draw (450,255) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{15.755328pt}\setlength\topsep{0pt}
\begin{center}
RII
\end{center}

\end{minipage}};
% Text Node
\draw (266,210.4) node [anchor=north west][inner sep=0.75pt]    {$\hat{\mathbf{x}}$};
% Text Node
\draw (241,132) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\footnotesize Segments}};
% Text Node
\draw (436,323.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\mathbf{\tilde{a}_{r}} ,\ \mathbf{\tilde{\omega }_{r}}$};
% Text Node
\draw (276,323.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\mathbf{\tilde{a}_{a}} ,\ \mathbf{\tilde{\omega }_{a}}$};


\end{tikzpicture}

==> figures/arc_calc.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,340); %set diagram left start at 0, and has height of 340

%Curve Lines [id:da6240134778092274] 
\draw    (413.1,220.8) .. controls (418.9,220.8) and (421.1,224.4) .. (417.1,228.8) ;
%Straight Lines [id:da7817596840767196] 
\draw    (403.71,228.82) -- (448.78,190.3) ;
\draw [shift={(450.3,189)}, rotate = 499.47] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Ellipse [id:dp9296749949487197] 
\draw  [dash pattern={on 0.84pt off 2.51pt}] (273.48,168.68) .. controls (273.48,126.33) and (309.34,92) .. (353.59,92) .. controls (397.83,92) and (433.7,126.33) .. (433.7,168.68) .. controls (433.7,211.03) and (397.83,245.36) .. (353.59,245.36) .. controls (309.34,245.36) and (273.48,211.03) .. (273.48,168.68) -- cycle ;
%Shape: Arc [id:dp8199525754926991] 
\draw  [draw opacity=0][line width=1.5]  (403.1,108.51) .. controls (421.74,122.59) and (433.7,144.41) .. (433.7,168.9) .. controls (433.7,193.12) and (422,214.73) .. (403.71,228.82) -- (353.36,168.9) -- cycle ; \draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]  (403.1,108.51) .. controls (421.74,122.59) and (433.7,144.41) .. (433.7,168.9) .. controls (433.7,193.12) and (422,214.73) .. (403.71,228.82) ;
%Straight Lines [id:da6304822122882474] 
\draw    (353.59,168.68) -- (403.71,228.82) ;
%Straight Lines [id:da7427607025342078] 
\draw    (353.36,168.9) -- (403.1,108.51) ;
%Curve Lines [id:da2854459287670028] 
\draw    (362.81,158.39) .. controls (375.05,158.39) and (378.11,175.97) .. (364.34,178.9) ;
%Straight Lines [id:da4432329501533796] 
\draw    (433.7,168.68) -- (433.31,117) ;
\draw [shift={(433.3,115)}, rotate = 449.57] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da9011972581639229] 
\draw    (403.1,108.51) -- (378.96,85.97) ;
\draw [shift={(377.5,84.6)}, rotate = 403.03999999999996] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da9626974463294016] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (403.71,228.82) -- (458.3,228.6) ;
%Straight Lines [id:da14703848189971858] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (433.7,168.68) -- (488.29,168.46) ;
%Straight Lines [id:da8112519636473001] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (403.1,108.51) -- (457.69,108.29) ;
%Curve Lines [id:da3356835181760529] 
\draw    (435.1,160.8) .. controls (440.9,160.8) and (443.1,164.4) .. (442.1,168.8) ;
%Curve Lines [id:da840095807710384] 
\draw    (398.1,102.8) .. controls (403.9,99.8) and (412.1,101.8) .. (413.1,108.8) ;
%Shape: Circle [id:dp5035702489629736] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (400.71,228.82) .. controls (400.71,227.17) and (402.06,225.82) .. (403.71,225.82) .. controls (405.37,225.82) and (406.71,227.17) .. (406.71,228.82) .. controls (406.71,230.48) and (405.37,231.82) .. (403.71,231.82) .. controls (402.06,231.82) and (400.71,230.48) .. (400.71,228.82) -- cycle ;
%Shape: Circle [id:dp9686986282800927] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (350.59,168.68) .. controls (350.59,167.02) and (351.93,165.68) .. (353.59,165.68) .. controls (355.25,165.68) and (356.59,167.02) .. (356.59,168.68) .. controls (356.59,170.34) and (355.25,171.68) .. (353.59,171.68) .. controls (351.93,171.68) and (350.59,170.34) .. (350.59,168.68) -- cycle ;
%Shape: Circle [id:dp2603392538213647] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (430.7,168.68) .. controls (430.7,167.02) and (432.04,165.68) .. (433.7,165.68) .. controls (435.36,165.68) and (436.7,167.02) .. (436.7,168.68) .. controls (436.7,170.34) and (435.36,171.68) .. (433.7,171.68) .. controls (432.04,171.68) and (430.7,170.34) .. (430.7,168.68) -- cycle ;
%Shape: Circle [id:dp02394363944934108] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (400.1,108.51) .. controls (400.1,106.85) and (401.45,105.51) .. (403.1,105.51) .. controls (404.76,105.51) and (406.1,106.85) .. (406.1,108.51) .. controls (406.1,110.17) and (404.76,111.51) .. (403.1,111.51) .. controls (401.45,111.51) and (400.1,110.17) .. (400.1,108.51) -- cycle ;
%Straight Lines [id:da2111004507262566] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (353.59,168.68) -- (354.7,228) ;
%Straight Lines [id:da31851194279730977] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (354.7,228) -- (403.71,228.82) ;
%Shape: Right Angle [id:dp8290745958773662] 
\draw   (354.7,220.59) -- (362.2,220.59) -- (362.2,228) ;

% Text Node
\draw (383.16,164.39) node    {$\phi $};
% Text Node
\draw (363,121.8) node    {$\frac{1}{k_{max}}$};
% Text Node
\draw (436,216.8) node    {$\psi _{t_1}$};
% Text Node
\draw (453,148.8) node    {$\frac{\psi _{\Delta }}{2}$};
% Text Node
\draw (419,244.4) node    {$( x_{t_1} ,y_{t_1})$};
% Text Node
\draw (370,234.2) node  [font=\footnotesize]  {$dx$};
% Text Node
\draw (345,196.2) node  [font=\footnotesize]  {$dy$};
% Text Node
\draw (327,154.4) node    {$( x_{c} ,y_{c})$};
% Text Node
\draw (432,83.4) node    {$( x_{t_{2}} ,y_{t_{2}})$};


\end{tikzpicture}


==> figures/arc_fillet.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,340); %set diagram left start at 0, and has height of 340

%Straight Lines [id:da7037058691998712] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (112.86,240.71) -- (178.11,240.71) ;
\draw [shift={(180.11,240.71)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (10.93,-4.9) .. controls (6.95,-2.3) and (3.31,-0.67) .. (0,0) .. controls (3.31,0.67) and (6.95,2.3) .. (10.93,4.9)   ;
%Straight Lines [id:da46368583067430014] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (112.86,240.71) -- (112.86,170.54) ;
\draw [shift={(112.86,168.54)}, rotate = 450] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (10.93,-4.9) .. controls (6.95,-2.3) and (3.31,-0.67) .. (0,0) .. controls (3.31,0.67) and (6.95,2.3) .. (10.93,4.9)   ;
%Straight Lines [id:da2373759738816732] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (112.86,240.71) -- (180.11,240.71) -- (241.39,240.35) ;
%Straight Lines [id:da6747251631647537] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (241.39,240.35) -- (280.1,240.4) ;
%Shape: Arc [id:dp7747406168697106] 
\draw  [draw opacity=0] (227.47,221.03) .. controls (231.29,217.69) and (236.13,215.7) .. (241.39,215.7) .. controls (253.16,215.7) and (262.81,225.68) .. (263.74,238.36) -- (241.39,240.35) -- cycle ; \draw   (227.47,221.03) .. controls (231.29,217.69) and (236.13,215.7) .. (241.39,215.7) .. controls (253.16,215.7) and (262.81,225.68) .. (263.74,238.36) ;
%Straight Lines [id:da5471101882302769] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (134.1,111.4) -- (241.39,240.35) ;
%Straight Lines [id:da6287138362700497] 
\draw    (116.53,274.96) -- (240.1,274.4) ;
%Straight Lines [id:da7912117123792477] 
\draw    (116.53,262.93) -- (116.53,286.99) ;
%Straight Lines [id:da9781397060011314] 
\draw    (240.1,262.37) -- (240.1,286.43) ;
%Straight Lines [id:da9081694523769044] 
\draw    (170.62,261.96) -- (170.62,274.96) ;
%Shape: Arc [id:dp11080833128327083] 
\draw  [draw opacity=0][line width=1.5]  (162.33,146.01) .. controls (170,155.92) and (174.55,168.3) .. (174.55,181.71) .. controls (174.55,213.98) and (148.22,240.19) .. (115.53,240.71) -- (114.55,181.71) -- cycle ; \draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]  (162.33,146.01) .. controls (170,155.92) and (174.55,168.3) .. (174.55,181.71) .. controls (174.55,213.98) and (148.22,240.19) .. (115.53,240.71) ;
%Straight Lines [id:da17612530441903562] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][line width=1.5]    (134.1,111.4) -- (162.33,146.01) ;
%Flowchart: Connector [id:dp9251384575011634] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (159.66,146.01) .. controls (159.66,144.42) and (160.85,143.13) .. (162.33,143.13) .. controls (163.8,143.13) and (164.99,144.42) .. (164.99,146.01) .. controls (164.99,147.61) and (163.8,148.9) .. (162.33,148.9) .. controls (160.85,148.9) and (159.66,147.61) .. (159.66,146.01) -- cycle ;
%Flowchart: Connector [id:dp24098251469586973] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (110.2,240.71) .. controls (110.2,239.11) and (111.39,237.82) .. (112.86,237.82) .. controls (114.34,237.82) and (115.53,239.11) .. (115.53,240.71) .. controls (115.53,242.3) and (114.34,243.59) .. (112.86,243.59) .. controls (111.39,243.59) and (110.2,242.3) .. (110.2,240.71) -- cycle ;
%Flowchart: Connector [id:dp24920273333021248] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (238.72,240.35) .. controls (238.72,238.76) and (239.92,237.47) .. (241.39,237.47) .. controls (242.86,237.47) and (244.06,238.76) .. (244.06,240.35) .. controls (244.06,241.95) and (242.86,243.24) .. (241.39,243.24) .. controls (239.92,243.24) and (238.72,241.95) .. (238.72,240.35) -- cycle ;
%Flowchart: Connector [id:dp3283718034707179] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (131.43,111.4) .. controls (131.43,109.81) and (132.63,108.52) .. (134.1,108.52) .. controls (135.57,108.52) and (136.77,109.81) .. (136.77,111.4) .. controls (136.77,112.99) and (135.57,114.28) .. (134.1,114.28) .. controls (132.63,114.28) and (131.43,112.99) .. (131.43,111.4) -- cycle ;
%Flowchart: Connector [id:dp9342799311574037] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (166.2,206.71) .. controls (166.2,205.11) and (167.39,203.82) .. (168.86,203.82) .. controls (170.34,203.82) and (171.53,205.11) .. (171.53,206.71) .. controls (171.53,208.3) and (170.34,209.59) .. (168.86,209.59) .. controls (167.39,209.59) and (166.2,208.3) .. (166.2,206.71) -- cycle ;

% Text Node
\draw (131.55,246.66) node  [font=\small,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$x$};
% Text Node
\draw (106.96,223.77) node  [font=\small,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$y$};
% Text Node
\draw (262.5,206.5) node    {$\psi _{\Delta }$};
% Text Node
\draw (173.86,285.59) node    {$d$};
% Text Node
\draw (145.86,262.59) node    {$x_{m}$};
% Text Node
\draw (202.86,263.59) node    {$d_{t}$};
% Text Node
\draw (142,194.4) node  [font=\small]  {$( x_{m} ,y_{m})$};
% Text Node
\draw (193,131.4) node  [font=\small]  {$( x_{t} ,y_{t})$};


\end{tikzpicture}


==> figures/clothoid_segments.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,340); %set diagram left start at 0, and has height of 340

%Curve Lines [id:da38552371336404057] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][line width=1.5]    (95.53,220.14) .. controls (124,220.62) and (171.08,201.38) .. (189.69,188.49) ;
%Curve Lines [id:da4664188123111326] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][line width=1.5]    (154.94,57.77) .. controls (176.5,77.57) and (197.5,124.57) .. (203.38,143.56) ;
%Straight Lines [id:da6341609088022722] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (100.87,220.14) -- (166.12,220.14) ;
\draw [shift={(168.12,220.14)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (10.93,-4.9) .. controls (6.95,-2.3) and (3.31,-0.67) .. (0,0) .. controls (3.31,0.67) and (6.95,2.3) .. (10.93,4.9)   ;
%Straight Lines [id:da9087576499901888] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (95.53,220.14) -- (95.53,149.98) ;
\draw [shift={(95.53,147.98)}, rotate = 450] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (10.93,-4.9) .. controls (6.95,-2.3) and (3.31,-0.67) .. (0,0) .. controls (3.31,0.67) and (6.95,2.3) .. (10.93,4.9)   ;
%Straight Lines [id:da0748360420096934] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (95.53,220.14) -- (320.17,220.33) ;
%Flowchart: Connector [id:dp5863733768614277] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (152.27,57.77) .. controls (152.27,56.18) and (153.46,54.88) .. (154.94,54.88) .. controls (156.41,54.88) and (157.6,56.18) .. (157.6,57.77) .. controls (157.6,59.36) and (156.41,60.65) .. (154.94,60.65) .. controls (153.46,60.65) and (152.27,59.36) .. (152.27,57.77) -- cycle ;
%Straight Lines [id:da33984636613116526] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (320.17,220.33) -- (380,220) ;
%Shape: Arc [id:dp3896803675833931] 
\draw  [draw opacity=0] (304.66,202.02) .. controls (308.48,198.68) and (313.32,196.69) .. (318.58,196.69) .. controls (330.35,196.69) and (340,206.67) .. (340.92,219.35) -- (318.58,221.34) -- cycle ; \draw   (304.66,202.02) .. controls (308.48,198.68) and (313.32,196.69) .. (318.58,196.69) .. controls (330.35,196.69) and (340,206.67) .. (340.92,219.35) ;
%Straight Lines [id:da2547857423216895] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (203.79,170.71) -- (320.17,220.33) ;
%Shape: Arc [id:dp019088423612496852] 
\draw  [draw opacity=0][line width=1.5]  (203.61,144.15) .. controls (207.18,153.78) and (206.87,165.01) .. (201.87,174.84) .. controls (198.99,180.51) and (194.9,185.01) .. (190.14,188.2) -- (172.45,157.6) -- cycle ; \draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]  (203.61,144.15) .. controls (207.18,153.78) and (206.87,165.01) .. (201.87,174.84) .. controls (198.99,180.51) and (194.9,185.01) .. (190.14,188.2) ;
%Straight Lines [id:da570944185387708] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (154.94,57.77) -- (319.7,217.74) ;
%Straight Lines [id:da2541034716316979] 
\draw    (96.53,257.28) -- (320.7,257.28) ;
%Straight Lines [id:da2147231251549797] 
\draw    (96.53,245.25) -- (96.53,269.31) ;
%Straight Lines [id:da558200998325918] 
\draw    (320.7,245.25) -- (320.7,269.31) ;
%Shape: Arc [id:dp45779411581284046] 
\draw  [draw opacity=0] (269.31,219.78) .. controls (269.28,219.1) and (269.26,218.42) .. (269.26,217.74) .. controls (269.26,212.27) and (270.22,207.01) .. (271.98,202.11) -- (319.7,217.74) -- cycle ; \draw   (269.31,219.78) .. controls (269.28,219.1) and (269.26,218.42) .. (269.26,217.74) .. controls (269.26,212.27) and (270.22,207.01) .. (271.98,202.11) ;
%Flowchart: Connector [id:dp5117013270939892] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (200.71,143.56) .. controls (200.71,141.96) and (201.91,140.67) .. (203.38,140.67) .. controls (204.86,140.67) and (206.05,141.96) .. (206.05,143.56) .. controls (206.05,145.15) and (204.86,146.44) .. (203.38,146.44) .. controls (201.91,146.44) and (200.71,145.15) .. (200.71,143.56) -- cycle ;
%Flowchart: Connector [id:dp3282145031444401] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (187.48,188.2) .. controls (187.48,186.6) and (188.67,185.31) .. (190.14,185.31) .. controls (191.62,185.31) and (192.81,186.6) .. (192.81,188.2) .. controls (192.81,189.79) and (191.62,191.08) .. (190.14,191.08) .. controls (188.67,191.08) and (187.48,189.79) .. (187.48,188.2) -- cycle ;
%Flowchart: Connector [id:dp7794678283907222] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (92.86,220.14) .. controls (92.86,218.55) and (94.06,217.26) .. (95.53,217.26) .. controls (97,217.26) and (98.2,218.55) .. (98.2,220.14) .. controls (98.2,221.73) and (97,223.03) .. (95.53,223.03) .. controls (94.06,223.03) and (92.86,221.73) .. (92.86,220.14) -- cycle ;
%Flowchart: Connector [id:dp436091172779387] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (201.12,170.71) .. controls (201.12,169.12) and (202.31,167.83) .. (203.79,167.83) .. controls (205.26,167.83) and (206.45,169.12) .. (206.45,170.71) .. controls (206.45,172.31) and (205.26,173.6) .. (203.79,173.6) .. controls (202.31,173.6) and (201.12,172.31) .. (201.12,170.71) -- cycle ;
%Flowchart: Connector [id:dp2351300459521497] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (320.17,220.33) .. controls (320.17,218.74) and (321.36,217.45) .. (322.83,217.45) .. controls (324.31,217.45) and (325.5,218.74) .. (325.5,220.33) .. controls (325.5,221.93) and (324.31,223.22) .. (322.83,223.22) .. controls (321.36,223.22) and (320.17,221.93) .. (320.17,220.33) -- cycle ;
%Straight Lines [id:da8316872134808111] 
\draw    (203.79,170.71) -- (214.35,133.72) ;
\draw [shift={(214.9,131.8)}, rotate = 465.94] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da4802253051716161] 
\draw    (208.1,161.2) .. controls (214,161.25) and (216.16,164.84) .. (217.1,169.2) ;
%Straight Lines [id:da10289921742420916] 
\draw    (189.69,188.49) -- (211.45,173.72) ;
\draw [shift={(213.1,172.6)}, rotate = 505.82] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da6588963265358052] 
\draw    (196.7,184) .. controls (200.3,183) and (200.3,185) .. (200.7,188) ;
%Straight Lines [id:da4681063942575945] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (203.79,170.71) -- (253.1,170.6) ;
%Straight Lines [id:da7934562273350625] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (192.81,188.2) -- (228.7,188) ;
%Straight Lines [id:da9251702912030713] 
\draw    (203.5,244.5) -- (203.5,257.5) ;


% Text Node
\draw (114.55,226.98) node  [font=\small,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$x$};
% Text Node
\draw (87.96,202.09) node  [font=\small,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$y$};
% Text Node
\draw (338.81,184.63) node    {$\psi _{\Delta }$};
% Text Node
\draw (248.69,124.5) node    {$d$};
% Text Node
\draw (209.86,271.91) node    {$d$};
% Text Node
\draw (255.07,207.49) node    {$\phi $};
% Text Node
\draw (162,179) node    {$( x_{t} ,y_{t})$};
% Text Node
\draw (231.81,151.63) node    {$\frac{\psi _{\Delta }}{2}$};
% Text Node
\draw (207.81,194.63) node    {$\psi _{t}$};
% Text Node
\draw (151.86,246.91) node    {$x_{t}$};
% Text Node
\draw (255.86,244.91) node    {$d_{t}$};


\end{tikzpicture}


==> figures/curvilinear_tangent_vector.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,340); %set diagram left start at 0, and has height of 340

%Shape: Arc [id:dp29269998483631454] 
\draw  [draw opacity=0] (155.14,81.02) .. controls (160.56,78.44) and (166.61,77) .. (173,77) .. controls (196.2,77) and (215,96.03) .. (215,119.5) .. controls (215,124.41) and (214.18,129.12) .. (212.67,133.5) -- (173,119.5) -- cycle ; \draw   (155.14,81.02) .. controls (160.56,78.44) and (166.61,77) .. (173,77) .. controls (196.2,77) and (215,96.03) .. (215,119.5) .. controls (215,124.41) and (214.18,129.12) .. (212.67,133.5) ;
%Straight Lines [id:da3570621888406189] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][line width=0.75]    (173,119.5) -- (179.67,78.97) ;
\draw [shift={(180,77)}, rotate = 459.35] [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da3697197704527617] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][line width=0.75]    (173,119.5) -- (212.04,111.41) ;
\draw [shift={(214,111)}, rotate = 528.29] [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da7898623656834978] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][line width=0.75]    (180,77) -- (212.59,109.59) ;
\draw [shift={(214,111)}, rotate = 225] [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Arc [id:dp0635574565807695] 
\draw  [draw opacity=0] (174.88,112.45) .. controls (177.63,113.05) and (179.83,114.94) .. (180.65,117.38) -- (173,119.5) -- cycle ; \draw   (174.88,112.45) .. controls (177.63,113.05) and (179.83,114.94) .. (180.65,117.38) ;

% Text Node
\draw (175.5,99.65) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\Delta \phi $};
% Text Node
\draw (155,87.4) node [anchor=north west][inner sep=0.75pt]    {$\boldsymbol{e_{t1}}$};
% Text Node
\draw (189,119.4) node [anchor=north west][inner sep=0.75pt]    {$\boldsymbol{e_{t2}}$};
% Text Node
\draw (200,72.4) node [anchor=north west][inner sep=0.75pt]    {$\Delta \boldsymbol{e_{t}}$};


\end{tikzpicture}


==> figures/curvlinear_prelim.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,340); %set diagram left start at 0, and has height of 340

%Shape: Axis 2D [id:dp949539095230914] 
\draw  (57.5,238.8) -- (158.5,238.8)(67.6,143.4) -- (67.6,249.4) (151.5,233.8) -- (158.5,238.8) -- (151.5,243.8) (62.6,150.4) -- (67.6,143.4) -- (72.6,150.4)  ;
%Curve Lines [id:da5566184601379456] 
\draw    (72,189) .. controls (98,187) and (103,156) .. (119,156) .. controls (135,156) and (130,190) .. (194,159) ;
%Straight Lines [id:da7425878265113213] 
\draw    (67.6,238.8) -- (103,168) ;
%Straight Lines [id:da2090740958755306] 
\draw    (67.6,238.8) -- (135,168) ;
%Straight Lines [id:da1287669696854068] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][line width=1.5]    (135,168) -- (158.4,181.5) ;
\draw [shift={(161,183)}, rotate = 209.98] [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
%Straight Lines [id:da09814363072284316] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][line width=1.5]    (103,168) -- (120.39,140.53) ;
\draw [shift={(122,138)}, rotate = 482.35] [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
%Straight Lines [id:da5639211965489919] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (103,168) -- (135,168) ;

% Text Node
\draw (73,194.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\boldsymbol{r}$};
% Text Node
\draw (109,198.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\boldsymbol{r} \ +\Delta \boldsymbol{r}$};
% Text Node
\draw (100,170.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\Delta \boldsymbol{r}$};
% Text Node
\draw (127,144.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\Delta s$};
% Text Node
\draw (95,132.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\boldsymbol{e}_{t1}$};
% Text Node
\draw (164,174.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\boldsymbol{e}_{t2}$};


\end{tikzpicture}


==> figures/fermat_fillet.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,340); %set diagram left start at 0, and has height of 340

%Curve Lines [id:da38552371336404057] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][line width=1.5]    (95.53,220.14) .. controls (124,220.62) and (171.08,201.38) .. (189.69,188.49) ;
%Curve Lines [id:da4664188123111326] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][line width=1.5]    (154.94,57.77) .. controls (176.5,77.57) and (197.5,124.57) .. (203.38,143.56) ;
%Straight Lines [id:da6341609088022722] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (100.87,220.14) -- (166.12,220.14) ;
\draw [shift={(168.12,220.14)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (10.93,-4.9) .. controls (6.95,-2.3) and (3.31,-0.67) .. (0,0) .. controls (3.31,0.67) and (6.95,2.3) .. (10.93,4.9)   ;
%Straight Lines [id:da9087576499901888] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (95.53,220.14) -- (95.53,149.98) ;
\draw [shift={(95.53,147.98)}, rotate = 450] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (10.93,-4.9) .. controls (6.95,-2.3) and (3.31,-0.67) .. (0,0) .. controls (3.31,0.67) and (6.95,2.3) .. (10.93,4.9)   ;
%Straight Lines [id:da0748360420096934] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (95.53,220.14) -- (320.17,220.33) ;
%Flowchart: Connector [id:dp5863733768614277] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (152.27,57.77) .. controls (152.27,56.18) and (153.46,54.88) .. (154.94,54.88) .. controls (156.41,54.88) and (157.6,56.18) .. (157.6,57.77) .. controls (157.6,59.36) and (156.41,60.65) .. (154.94,60.65) .. controls (153.46,60.65) and (152.27,59.36) .. (152.27,57.77) -- cycle ;
%Straight Lines [id:da33984636613116526] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (320.17,220.33) -- (380,220) ;
%Shape: Arc [id:dp3896803675833931] 
\draw  [draw opacity=0] (304.66,202.02) .. controls (308.48,198.68) and (313.32,196.69) .. (318.58,196.69) .. controls (330.35,196.69) and (340,206.67) .. (340.92,219.35) -- (318.58,221.34) -- cycle ; \draw   (304.66,202.02) .. controls (308.48,198.68) and (313.32,196.69) .. (318.58,196.69) .. controls (330.35,196.69) and (340,206.67) .. (340.92,219.35) ;
%Shape: Arc [id:dp019088423612496852] 
\draw  [draw opacity=0][line width=1.5]  (203.61,144.15) .. controls (207.18,153.78) and (206.87,165.01) .. (201.87,174.84) .. controls (198.99,180.51) and (194.9,185.01) .. (190.14,188.2) -- (172.45,157.6) -- cycle ; \draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]  (203.61,144.15) .. controls (207.18,153.78) and (206.87,165.01) .. (201.87,174.84) .. controls (198.99,180.51) and (194.9,185.01) .. (190.14,188.2) ;
%Straight Lines [id:da570944185387708] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (154.94,57.77) -- (319.7,217.74) ;
%Straight Lines [id:da2541034716316979] 
\draw    (96.53,257.28) -- (320.7,257.28) ;
%Straight Lines [id:da2147231251549797] 
\draw    (96.53,245.25) -- (96.53,269.31) ;
%Straight Lines [id:da558200998325918] 
\draw    (320.7,245.25) -- (320.7,269.31) ;
%Flowchart: Connector [id:dp5117013270939892] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (200.71,143.56) .. controls (200.71,141.96) and (201.91,140.67) .. (203.38,140.67) .. controls (204.86,140.67) and (206.05,141.96) .. (206.05,143.56) .. controls (206.05,145.15) and (204.86,146.44) .. (203.38,146.44) .. controls (201.91,146.44) and (200.71,145.15) .. (200.71,143.56) -- cycle ;
%Flowchart: Connector [id:dp3282145031444401] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (187.48,188.2) .. controls (187.48,186.6) and (188.67,185.31) .. (190.14,185.31) .. controls (191.62,185.31) and (192.81,186.6) .. (192.81,188.2) .. controls (192.81,189.79) and (191.62,191.08) .. (190.14,191.08) .. controls (188.67,191.08) and (187.48,189.79) .. (187.48,188.2) -- cycle ;
%Flowchart: Connector [id:dp7794678283907222] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (92.86,220.14) .. controls (92.86,218.55) and (94.06,217.26) .. (95.53,217.26) .. controls (97,217.26) and (98.2,218.55) .. (98.2,220.14) .. controls (98.2,221.73) and (97,223.03) .. (95.53,223.03) .. controls (94.06,223.03) and (92.86,221.73) .. (92.86,220.14) -- cycle ;
%Flowchart: Connector [id:dp436091172779387] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (201.12,170.71) .. controls (201.12,169.12) and (202.31,167.83) .. (203.79,167.83) .. controls (205.26,167.83) and (206.45,169.12) .. (206.45,170.71) .. controls (206.45,172.31) and (205.26,173.6) .. (203.79,173.6) .. controls (202.31,173.6) and (201.12,172.31) .. (201.12,170.71) -- cycle ;
%Flowchart: Connector [id:dp2351300459521497] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (320.17,220.33) .. controls (320.17,218.74) and (321.36,217.45) .. (322.83,217.45) .. controls (324.31,217.45) and (325.5,218.74) .. (325.5,220.33) .. controls (325.5,221.93) and (324.31,223.22) .. (322.83,223.22) .. controls (321.36,223.22) and (320.17,221.93) .. (320.17,220.33) -- cycle ;
%Straight Lines [id:da9251702912030713] 
\draw    (203.5,244.5) -- (203.5,257.5) ;
%Straight Lines [id:da02190322220202412] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (203.38,143.56) -- (223.5,125) ;
%Straight Lines [id:da9614363750492625] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (154.94,57.77) -- (154.5,144) ;
%Straight Lines [id:da5732418234982126] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (203.38,143.56) -- (154.5,144) ;
%Straight Lines [id:da9274134460904302] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (154.94,57.77) -- (214.77,57.44) ;
%Shape: Arc [id:dp3812648694148759] 
\draw  [draw opacity=0] (177.34,56.91) .. controls (177.35,57.19) and (177.35,57.48) .. (177.35,57.77) .. controls (177.35,62.98) and (175.88,67.82) .. (173.37,71.8) -- (154.94,57.77) -- cycle ; \draw   (177.34,56.91) .. controls (177.35,57.19) and (177.35,57.48) .. (177.35,57.77) .. controls (177.35,62.98) and (175.88,67.82) .. (173.37,71.8) ;
%Shape: Arc [id:dp14640815160041676] 
\draw  [draw opacity=0] (165.51,79.52) .. controls (162.36,81.37) and (158.76,82.43) .. (154.94,82.43) .. controls (154.77,82.43) and (154.61,82.42) .. (154.44,82.42) -- (154.94,57.77) -- cycle ; \draw   (165.51,79.52) .. controls (162.36,81.37) and (158.76,82.43) .. (154.94,82.43) .. controls (154.77,82.43) and (154.61,82.42) .. (154.44,82.42) ;
%Straight Lines [id:da9123698091846253] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (154.94,57.77) -- (203.38,143.56) ;

% Text Node
\draw (114.55,226.98) node  [font=\small,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$x$};
% Text Node
\draw (87.96,202.09) node  [font=\small,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$y$};
% Text Node
\draw (338.81,184.63) node    {$\psi _{\Delta }$};
% Text Node
\draw (209.86,271.91) node    {$d$};
% Text Node
\draw (230,155) node  [rotate=-0.03]  {$( x_{t} ,y_{t})$};
% Text Node
\draw (151.86,246.91) node    {$x_{t}$};
% Text Node
\draw (255.86,244.91) node    {$d_{t}$};
% Text Node
\draw (204,117.4) node [anchor=north west][inner sep=0.75pt]    {$h$};
% Text Node
\draw (203,83.4) node [anchor=north west][inner sep=0.75pt]    {$l$};
% Text Node
\draw (121,68) node    {$( x_{c} ,y_{c})$};
% Text Node
\draw (189.81,67.63) node    {$\psi _{c}$};
% Text Node
\draw (156.44,85.82) node [anchor=north west][inner sep=0.75pt]    {$\phi $};
% Text Node
\draw (237,182) node  [rotate=-0.03]  {$( x_{m} ,y_{m})$};


\end{tikzpicture}


==> figures/path_smoothing.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,340); %set diagram left start at 0, and has height of 340

%Straight Lines [id:da6341609088022722] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (59.44,254.34) -- (147.5,254.34) ;
\draw [shift={(149.5,254.34)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (10.93,-4.9) .. controls (6.95,-2.3) and (3.31,-0.67) .. (0,0) .. controls (3.31,0.67) and (6.95,2.3) .. (10.93,4.9)   ;
%Straight Lines [id:da9087576499901888] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (59.44,254.34) -- (59.44,160.86) ;
\draw [shift={(59.44,158.86)}, rotate = 450] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (10.93,-4.9) .. controls (6.95,-2.3) and (3.31,-0.67) .. (0,0) .. controls (3.31,0.67) and (6.95,2.3) .. (10.93,4.9)   ;
%Straight Lines [id:da41518025270878334] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (98.3,239.72) -- (221.37,224.03) -- (239.2,221.75) ;
%Straight Lines [id:da887150084624639] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (134.65,148.14) -- (239.2,221.75) ;
%Straight Lines [id:da0748360420096934] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ]   (98.3,239.72) -- (188.71,228.21) ;
%Straight Lines [id:da5898329897510202] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ]   (134.65,148.14) -- (200.89,194.91) ;
%Curve Lines [id:da9172611722494899] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (188.71,228.21) .. controls (211.26,225.65) and (224.33,210.84) .. (200.89,194.91) ;
%Flowchart: Connector [id:dp939708556361839] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (95.59,239.21) .. controls (95.97,237.98) and (97.49,237.21) .. (98.99,237.49) .. controls (100.49,237.77) and (101.39,239) .. (101.01,240.23) .. controls (100.63,241.46) and (99.1,242.22) .. (97.61,241.94) .. controls (96.11,241.66) and (95.21,240.43) .. (95.59,239.21) -- cycle ;
%Flowchart: Connector [id:dp5863733768614277] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (131.94,147.63) .. controls (132.33,146.4) and (133.85,145.63) .. (135.35,145.92) .. controls (136.84,146.2) and (137.75,147.42) .. (137.36,148.65) .. controls (136.98,149.88) and (135.46,150.65) .. (133.96,150.37) .. controls (132.46,150.08) and (131.56,148.86) .. (131.94,147.63) -- cycle ;
%Flowchart: Connector [id:dp16398918856225886] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (236.49,221.24) .. controls (236.87,220.01) and (238.4,219.25) .. (239.89,219.53) .. controls (241.39,219.81) and (242.3,221.03) .. (241.91,222.26) .. controls (241.53,223.49) and (240.01,224.26) .. (238.51,223.98) .. controls (237.01,223.7) and (236.11,222.47) .. (236.49,221.24) -- cycle ;
%Straight Lines [id:da7301130618012559] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (239.2,221.75) -- (271,218) ;
%Shape: Arc [id:dp7097534510225836] 
\draw  [draw opacity=0] (223.73,208.86) .. controls (227.43,204.44) and (232.99,201.63) .. (239.2,201.63) .. controls (249.31,201.63) and (257.68,209.06) .. (259.13,218.75) -- (239.2,221.75) -- cycle ; \draw   (223.73,208.86) .. controls (227.43,204.44) and (232.99,201.63) .. (239.2,201.63) .. controls (249.31,201.63) and (257.68,209.06) .. (259.13,218.75) ;

% Text Node
\draw (168.43,267.93) node  [font=\small,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$x$};
% Text Node
\draw (44.24,170.79) node  [font=\small,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$y$};
% Text Node
\draw (161.83,235.27) node [anchor=north west][inner sep=0.75pt]    {$\boldsymbol{p_{1}}$};
% Text Node
\draw (173,149.4) node [anchor=north west][inner sep=0.75pt]    {$\boldsymbol{p_{2}}$};
% Text Node
\draw (242,179.4) node [anchor=north west][inner sep=0.75pt]    {$\psi _{\Delta }$};


\end{tikzpicture}

